Decoupling in the 1D frustrated quantum XY model and Josephson junction ladders: Ising critical behavior

A generalization of the one-dimensional frustrated quantum XY model is considered in which the inter and intra-chain coupling constants of the two infinite XY (planar rotor) chains have different strengths. The model can describe the superconductor to insulator transition due to charging effects in a ladder of Josephson junctions in a magnetic field with half a flux quantum per plaquette. From a fluctuation-effective action, this transition is expected to be in the universality class of the two-dimensional classical XY-Ising model. The critical behavior is studied using a Monte Carlo transfer matrix applied to the path-integral representation of the model and a finite-size-scaling analysis of data on small system sizes. It is found that, unlike the previous studied case of equal inter and intra-chain coupling constants, the XY and Ising-like excitations of the quantum model decouple for large interchain coupling, giving rise to pure Ising model critical behavior for the chirality order parameter and a superconductor-insulator transition in the universality class of the 2D classical XY model.

==> (inline-0) <==
\begin{picture}(1800,1350)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(519,698){\makebox(0,0)[l]{$ \, -E_y $}}
\put(882,698){\makebox(0,0)[l]{ $ E_y $}}
\put(706,838){\makebox(0,0)[l]{ $ E_x $}}
\put(735,266){\makebox(0,0)[l]{+}}
\put(735,482){\makebox(0,0)[l]{--}}
\put(735,698){\makebox(0,0)[l]{+}}
\put(735,913){\makebox(0,0)[l]{--}}
\put(735,1129){\makebox(0,0)[l]{+}}
\put(657,158){\line(0,1){1079}}
\put(853,158){\line(0,1){1079}}
\put(657,374){\line(1,0){196}}
\put(657,590){\line(1,0){196}}
\put(657,805){\line(1,0){196}}
\put(657,1021){\line(1,0){196}}
\put(657,374){\circle*{18}}
\put(657,590){\circle*{18}}
\put(657,805){\circle*{18}}
\put(657,1021){\circle*{18}}
\put(853,374){\circle*{18}}
\put(853,590){\circle*{18}}
\put(853,805){\circle*{18}}
\put(853,1021){\circle*{18}}
\end{picture}
\vfill Fig. 1
\center
\newpage
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1800,1350)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{354.605pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1716,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,293){\makebox(0,0)[r]{.2}}
\put(1716,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{.4}}
\put(1716,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,563){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,563){\makebox(0,0)[r]{.6}}
\put(1716,563){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{.8}}
\put(1716,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,832){\makebox(0,0)[r]{1}}
\put(1716,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,967){\makebox(0,0)[r]{1.2}}
\put(1716,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1102){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1102){\makebox(0,0)[r]{1.4}}
\put(1716,1102){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{1.6}}
\put(1716,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){5}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(448,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(448,113){\makebox(0,0){6}}
\put(448,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(632,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(632,113){\makebox(0,0){7}}
\put(632,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(816,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(816,113){\makebox(0,0){8}}
\put(816,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1000,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1000,113){\makebox(0,0){9}}
\put(1000,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1184,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1184,113){\makebox(0,0){10}}
\put(1184,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1368,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1368,113){\makebox(0,0){11}}
\put(1368,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1552,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1552,113){\makebox(0,0){12}}
\put(1552,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1736,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1736,113){\makebox(0,0){13}}
\put(1736,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{354.605pt}{0.350pt}}
\put(1736,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{354.605pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{$ \Delta F $}}}
\put(1000,68){\makebox(0,0){ $ L $ }}
\put(430,1136){\makebox(0,0)[l]{$\alpha$}}
\put(411,1062){\makebox(0,0)[l]{1.17}}
\put(411,1008){\makebox(0,0)[l]{1.15}}
\put(411,954){\makebox(0,0)[l]{1.13}}
\put(411,900){\makebox(0,0)[l]{1.11}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(448,721){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(632,733){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(816,739){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1000,750){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1184,768){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1368,788){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1552,801){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(374,1062){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(448,539){\makebox(0,0){$+$}}
\put(632,516){\makebox(0,0){$+$}}
\put(816,482){\makebox(0,0){$+$}}
\put(1000,453){\makebox(0,0){$+$}}
\put(1184,435){\makebox(0,0){$+$}}
\put(1368,423){\makebox(0,0){$+$}}
\put(1552,402){\makebox(0,0){$+$}}
\put(374,900){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(448,591){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(632,575){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(816,557){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1000,543){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1184,530){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1368,510){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1552,482){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(374,954){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(448,657){\makebox(0,0){$\times$}}
\put(632,650){\makebox(0,0){$\times$}}
\put(816,639){\makebox(0,0){$\times$}}
\put(1000,633){\makebox(0,0){$\times$}}
\put(1184,630){\makebox(0,0){$\times$}}
\put(1368,627){\makebox(0,0){$\times$}}
\put(1552,617){\makebox(0,0){$\times$}}
\put(374,1008){\makebox(0,0){$\times$}}
\end{picture}
\vfill Fig.2
\end{center}
\newpage
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1800,1350)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1726,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,402){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1726,402){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,575){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1726,575){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,710){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1726,710){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,820){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1726,820){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,912){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1726,912){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,993){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1726,993){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1064){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1726,1064){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1127){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1127){\makebox(0,0)[r]{10}}
\put(1716,1127){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(264,1227){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(545,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(545,1227){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(782,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(782,1227){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(988,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(988,1227){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1170,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1170,1227){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1332,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1332,113){\makebox(0,0){10}}
\put(1332,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{354.605pt}{0.350pt}}
\put(1736,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{354.605pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{$ S $ }}}
\put(1000,68){\makebox(0,0){ $ L $ }}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(545,651){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(782,754){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(988,852){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1170,936){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1332,1004){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1479,1063){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1613,1120){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(545,651){\makebox(0,0){$+$}}
\put(782,754){\makebox(0,0){$+$}}
\put(988,852){\makebox(0,0){$+$}}
\put(1170,936){\makebox(0,0){$+$}}
\put(1332,1004){\makebox(0,0){$+$}}
\put(1479,1063){\makebox(0,0){$+$}}
\put(1613,1120){\makebox(0,0){$+$}}
\put(545,629){\rule[-0.350pt]{0.700pt}{10.118pt}}
\put(535,629){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(535,671){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(782,722){\rule[-0.350pt]{0.700pt}{14.936pt}}
\put(772,722){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(772,784){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(988,823){\rule[-0.350pt]{0.700pt}{13.490pt}}
\put(978,823){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(978,879){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1170,905){\rule[-0.350pt]{0.700pt}{14.454pt}}
\put(1160,905){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1160,965){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1332,963){\rule[-0.350pt]{0.700pt}{19.272pt}}
\put(1322,963){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1322,1043){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1479,1002){\rule[-0.350pt]{0.700pt}{28.185pt}}
\put(1469,1002){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1469,1119){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1613,1041){\rule[-0.350pt]{0.700pt}{36.135pt}}
\put(1603,1041){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1603,1191){\rule[-0.350pt]{4.818pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,560){\usebox{\plotpoint}}
\put(264,560){\usebox{\plotpoint}}
\put(266,561){\usebox{\plotpoint}}
\put(269,562){\usebox{\plotpoint}}
\put(271,563){\usebox{\plotpoint}}
\put(274,564){\usebox{\plotpoint}}
\put(276,565){\usebox{\plotpoint}}
\put(279,566){\usebox{\plotpoint}}
\put(281,567){\usebox{\plotpoint}}
\put(284,568){\usebox{\plotpoint}}
\put(286,569){\usebox{\plotpoint}}
\put(289,570){\usebox{\plotpoint}}
\put(291,571){\usebox{\plotpoint}}
\put(294,572){\usebox{\plotpoint}}
\put(296,573){\usebox{\plotpoint}}
\put(299,574){\usebox{\plotpoint}}
\put(301,575){\usebox{\plotpoint}}
\put(304,576){\usebox{\plotpoint}}
\put(306,577){\usebox{\plotpoint}}
\put(309,578){\usebox{\plotpoint}}
\put(311,579){\usebox{\plotpoint}}
\put(313,580){\usebox{\plotpoint}}
\put(316,581){\usebox{\plotpoint}}
\put(318,582){\usebox{\plotpoint}}
\put(320,583){\usebox{\plotpoint}}
\put(323,584){\usebox{\plotpoint}}
\put(325,585){\usebox{\plotpoint}}
\put(328,586){\usebox{\plotpoint}}
\put(330,587){\usebox{\plotpoint}}
\put(333,588){\usebox{\plotpoint}}
\put(335,589){\usebox{\plotpoint}}
\put(338,590){\usebox{\plotpoint}}
\put(340,591){\usebox{\plotpoint}}
\put(343,592){\usebox{\plotpoint}}
\put(345,593){\usebox{\plotpoint}}
\put(348,594){\usebox{\plotpoint}}
\put(350,595){\usebox{\plotpoint}}
\put(353,596){\usebox{\plotpoint}}
\put(355,597){\usebox{\plotpoint}}
\put(358,598){\usebox{\plotpoint}}
\put(360,599){\usebox{\plotpoint}}
\put(363,600){\usebox{\plotpoint}}
\put(365,601){\usebox{\plotpoint}}
\put(368,602){\usebox{\plotpoint}}
\put(370,603){\usebox{\plotpoint}}
\put(373,604){\usebox{\plotpoint}}
\put(375,605){\usebox{\plotpoint}}
\put(378,606){\usebox{\plotpoint}}
\put(380,607){\usebox{\plotpoint}}
\put(383,608){\usebox{\plotpoint}}
\put(385,609){\usebox{\plotpoint}}
\put(388,610){\usebox{\plotpoint}}
\put(390,611){\usebox{\plotpoint}}
\put(393,612){\usebox{\plotpoint}}
\put(395,613){\usebox{\plotpoint}}
\put(398,614){\usebox{\plotpoint}}
\put(400,615){\usebox{\plotpoint}}
\put(402,616){\usebox{\plotpoint}}
\put(404,617){\usebox{\plotpoint}}
\put(406,618){\usebox{\plotpoint}}
\put(408,619){\usebox{\plotpoint}}
\put(410,620){\usebox{\plotpoint}}
\put(412,621){\usebox{\plotpoint}}
\put(415,622){\usebox{\plotpoint}}
\put(418,623){\usebox{\plotpoint}}
\put(420,624){\usebox{\plotpoint}}
\put(423,625){\usebox{\plotpoint}}
\put(425,626){\usebox{\plotpoint}}
\put(428,627){\usebox{\plotpoint}}
\put(430,628){\usebox{\plotpoint}}
\put(432,629){\usebox{\plotpoint}}
\put(435,630){\usebox{\plotpoint}}
\put(437,631){\usebox{\plotpoint}}
\put(439,632){\usebox{\plotpoint}}
\put(442,633){\usebox{\plotpoint}}
\put(444,634){\usebox{\plotpoint}}
\put(447,635){\usebox{\plotpoint}}
\put(449,636){\usebox{\plotpoint}}
\put(452,637){\usebox{\plotpoint}}
\put(454,638){\usebox{\plotpoint}}
\put(457,639){\usebox{\plotpoint}}
\put(459,640){\usebox{\plotpoint}}
\put(462,641){\usebox{\plotpoint}}
\put(464,642){\usebox{\plotpoint}}
\put(467,643){\usebox{\plotpoint}}
\put(469,644){\usebox{\plotpoint}}
\put(472,645){\usebox{\plotpoint}}
\put(474,646){\usebox{\plotpoint}}
\put(477,647){\usebox{\plotpoint}}
\put(479,648){\usebox{\plotpoint}}
\put(482,649){\usebox{\plotpoint}}
\put(484,650){\usebox{\plotpoint}}
\put(487,651){\usebox{\plotpoint}}
\put(489,652){\usebox{\plotpoint}}
\put(492,653){\usebox{\plotpoint}}
\put(494,654){\usebox{\plotpoint}}
\put(497,655){\usebox{\plotpoint}}
\put(499,656){\usebox{\plotpoint}}
\put(502,657){\usebox{\plotpoint}}
\put(504,658){\usebox{\plotpoint}}
\put(507,659){\usebox{\plotpoint}}
\put(509,660){\usebox{\plotpoint}}
\put(512,661){\usebox{\plotpoint}}
\put(514,662){\usebox{\plotpoint}}
\put(517,663){\usebox{\plotpoint}}
\put(519,664){\usebox{\plotpoint}}
\put(522,665){\usebox{\plotpoint}}
\put(524,666){\usebox{\plotpoint}}
\put(527,667){\usebox{\plotpoint}}
\put(529,668){\usebox{\plotpoint}}
\put(532,669){\usebox{\plotpoint}}
\put(534,670){\usebox{\plotpoint}}
\put(537,671){\usebox{\plotpoint}}
\put(539,672){\usebox{\plotpoint}}
\put(542,673){\usebox{\plotpoint}}
\put(544,674){\usebox{\plotpoint}}
\put(547,675){\usebox{\plotpoint}}
\put(549,676){\usebox{\plotpoint}}
\put(551,677){\usebox{\plotpoint}}
\put(553,678){\usebox{\plotpoint}}
\put(555,679){\usebox{\plotpoint}}
\put(557,680){\usebox{\plotpoint}}
\put(559,681){\usebox{\plotpoint}}
\put(561,682){\usebox{\plotpoint}}
\put(563,683){\usebox{\plotpoint}}
\put(566,684){\usebox{\plotpoint}}
\put(568,685){\usebox{\plotpoint}}
\put(571,686){\usebox{\plotpoint}}
\put(573,687){\usebox{\plotpoint}}
\put(576,688){\usebox{\plotpoint}}
\put(578,689){\usebox{\plotpoint}}
\put(581,690){\usebox{\plotpoint}}
\put(583,691){\usebox{\plotpoint}}
\put(586,692){\usebox{\plotpoint}}
\put(588,693){\usebox{\plotpoint}}
\put(591,694){\usebox{\plotpoint}}
\put(593,695){\usebox{\plotpoint}}
\put(596,696){\usebox{\plotpoint}}
\put(598,697){\usebox{\plotpoint}}
\put(601,698){\usebox{\plotpoint}}
\put(603,699){\usebox{\plotpoint}}
\put(606,700){\usebox{\plotpoint}}
\put(608,701){\usebox{\plotpoint}}
\put(611,702){\usebox{\plotpoint}}
\put(613,703){\usebox{\plotpoint}}
\put(616,704){\usebox{\plotpoint}}
\put(618,705){\usebox{\plotpoint}}
\put(621,706){\usebox{\plotpoint}}
\put(623,707){\usebox{\plotpoint}}
\put(626,708){\usebox{\plotpoint}}
\put(628,709){\usebox{\plotpoint}}
\put(631,710){\usebox{\plotpoint}}
\put(633,711){\usebox{\plotpoint}}
\put(636,712){\usebox{\plotpoint}}
\put(638,713){\usebox{\plotpoint}}
\put(641,714){\usebox{\plotpoint}}
\put(643,715){\usebox{\plotpoint}}
\put(646,716){\usebox{\plotpoint}}
\put(648,717){\usebox{\plotpoint}}
\put(651,718){\usebox{\plotpoint}}
\put(653,719){\usebox{\plotpoint}}
\put(655,720){\usebox{\plotpoint}}
\put(657,721){\usebox{\plotpoint}}
\put(660,722){\usebox{\plotpoint}}
\put(662,723){\usebox{\plotpoint}}
\put(664,724){\usebox{\plotpoint}}
\put(667,725){\usebox{\plotpoint}}
\put(670,726){\usebox{\plotpoint}}
\put(672,727){\usebox{\plotpoint}}
\put(675,728){\usebox{\plotpoint}}
\put(677,729){\usebox{\plotpoint}}
\put(680,730){\usebox{\plotpoint}}
\put(682,731){\usebox{\plotpoint}}
\put(684,732){\usebox{\plotpoint}}
\put(686,733){\usebox{\plotpoint}}
\put(688,734){\usebox{\plotpoint}}
\put(690,735){\usebox{\plotpoint}}
\put(692,736){\usebox{\plotpoint}}
\put(695,737){\usebox{\plotpoint}}
\put(697,738){\usebox{\plotpoint}}
\put(700,739){\usebox{\plotpoint}}
\put(702,740){\usebox{\plotpoint}}
\put(705,741){\usebox{\plotpoint}}
\put(707,742){\usebox{\plotpoint}}
\put(710,743){\usebox{\plotpoint}}
\put(712,744){\usebox{\plotpoint}}
\put(715,745){\usebox{\plotpoint}}
\put(717,746){\usebox{\plotpoint}}
\put(720,747){\usebox{\plotpoint}}
\put(722,748){\usebox{\plotpoint}}
\put(725,749){\usebox{\plotpoint}}
\put(727,750){\usebox{\plotpoint}}
\put(730,751){\usebox{\plotpoint}}
\put(732,752){\usebox{\plotpoint}}
\put(735,753){\usebox{\plotpoint}}
\put(737,754){\usebox{\plotpoint}}
\put(740,755){\usebox{\plotpoint}}
\put(742,756){\usebox{\plotpoint}}
\put(745,757){\usebox{\plotpoint}}
\put(747,758){\usebox{\plotpoint}}
\put(750,759){\usebox{\plotpoint}}
\put(752,760){\usebox{\plotpoint}}
\put(755,761){\usebox{\plotpoint}}
\put(757,762){\usebox{\plotpoint}}
\put(760,763){\usebox{\plotpoint}}
\put(762,764){\usebox{\plotpoint}}
\put(765,765){\usebox{\plotpoint}}
\put(767,766){\usebox{\plotpoint}}
\put(770,767){\usebox{\plotpoint}}
\put(772,768){\usebox{\plotpoint}}
\put(774,769){\usebox{\plotpoint}}
\put(776,770){\usebox{\plotpoint}}
\put(779,771){\usebox{\plotpoint}}
\put(781,772){\usebox{\plotpoint}}
\put(783,773){\usebox{\plotpoint}}
\put(786,774){\usebox{\plotpoint}}
\put(789,775){\usebox{\plotpoint}}
\put(791,776){\usebox{\plotpoint}}
\put(794,777){\usebox{\plotpoint}}
\put(796,778){\usebox{\plotpoint}}
\put(799,779){\usebox{\plotpoint}}
\put(801,780){\usebox{\plotpoint}}
\put(804,781){\usebox{\plotpoint}}
\put(806,782){\usebox{\plotpoint}}
\put(809,783){\usebox{\plotpoint}}
\put(811,784){\usebox{\plotpoint}}
\put(814,785){\usebox{\plotpoint}}
\put(816,786){\usebox{\plotpoint}}
\put(819,787){\usebox{\plotpoint}}
\put(821,788){\usebox{\plotpoint}}
\put(824,789){\usebox{\plotpoint}}
\put(826,790){\usebox{\plotpoint}}
\put(829,791){\usebox{\plotpoint}}
\put(831,792){\usebox{\plotpoint}}
\put(833,793){\usebox{\plotpoint}}
\put(835,794){\usebox{\plotpoint}}
\put(837,795){\usebox{\plotpoint}}
\put(839,796){\usebox{\plotpoint}}
\put(841,797){\usebox{\plotpoint}}
\put(844,798){\usebox{\plotpoint}}
\put(846,799){\usebox{\plotpoint}}
\put(849,800){\usebox{\plotpoint}}
\put(851,801){\usebox{\plotpoint}}
\put(854,802){\usebox{\plotpoint}}
\put(856,803){\usebox{\plotpoint}}
\put(859,804){\usebox{\plotpoint}}
\put(861,805){\usebox{\plotpoint}}
\put(864,806){\usebox{\plotpoint}}
\put(866,807){\usebox{\plotpoint}}
\put(869,808){\usebox{\plotpoint}}
\put(871,809){\usebox{\plotpoint}}
\put(874,810){\usebox{\plotpoint}}
\put(876,811){\usebox{\plotpoint}}
\put(878,812){\usebox{\plotpoint}}
\put(880,813){\usebox{\plotpoint}}
\put(883,814){\usebox{\plotpoint}}
\put(885,815){\usebox{\plotpoint}}
\put(887,816){\usebox{\plotpoint}}
\put(890,817){\usebox{\plotpoint}}
\put(893,818){\usebox{\plotpoint}}
\put(895,819){\usebox{\plotpoint}}
\put(898,820){\usebox{\plotpoint}}
\put(900,821){\usebox{\plotpoint}}
\put(903,822){\usebox{\plotpoint}}
\put(905,823){\usebox{\plotpoint}}
\put(908,824){\usebox{\plotpoint}}
\put(910,825){\usebox{\plotpoint}}
\put(913,826){\usebox{\plotpoint}}
\put(915,827){\usebox{\plotpoint}}
\put(918,828){\usebox{\plotpoint}}
\put(920,829){\usebox{\plotpoint}}
\put(923,830){\usebox{\plotpoint}}
\put(925,831){\usebox{\plotpoint}}
\put(928,832){\usebox{\plotpoint}}
\put(930,833){\usebox{\plotpoint}}
\put(933,834){\usebox{\plotpoint}}
\put(935,835){\usebox{\plotpoint}}
\put(938,836){\usebox{\plotpoint}}
\put(940,837){\usebox{\plotpoint}}
\put(943,838){\usebox{\plotpoint}}
\put(945,839){\usebox{\plotpoint}}
\put(948,840){\usebox{\plotpoint}}
\put(950,841){\usebox{\plotpoint}}
\put(953,842){\usebox{\plotpoint}}
\put(955,843){\usebox{\plotpoint}}
\put(958,844){\usebox{\plotpoint}}
\put(960,845){\usebox{\plotpoint}}
\put(963,846){\usebox{\plotpoint}}
\put(965,847){\usebox{\plotpoint}}
\put(968,848){\usebox{\plotpoint}}
\put(970,849){\usebox{\plotpoint}}
\put(973,850){\usebox{\plotpoint}}
\put(975,851){\usebox{\plotpoint}}
\put(978,852){\usebox{\plotpoint}}
\put(980,853){\usebox{\plotpoint}}
\put(982,854){\usebox{\plotpoint}}
\put(984,855){\usebox{\plotpoint}}
\put(986,856){\usebox{\plotpoint}}
\put(988,857){\usebox{\plotpoint}}
\put(990,858){\usebox{\plotpoint}}
\put(993,859){\usebox{\plotpoint}}
\put(995,860){\usebox{\plotpoint}}
\put(997,861){\usebox{\plotpoint}}
\put(999,862){\usebox{\plotpoint}}
\put(1002,863){\usebox{\plotpoint}}
\put(1004,864){\usebox{\plotpoint}}
\put(1006,865){\usebox{\plotpoint}}
\put(1009,866){\usebox{\plotpoint}}
\put(1012,867){\usebox{\plotpoint}}
\put(1014,868){\usebox{\plotpoint}}
\put(1017,869){\usebox{\plotpoint}}
\put(1019,870){\usebox{\plotpoint}}
\put(1022,871){\usebox{\plotpoint}}
\put(1024,872){\usebox{\plotpoint}}
\put(1027,873){\usebox{\plotpoint}}
\put(1029,874){\usebox{\plotpoint}}
\put(1032,875){\usebox{\plotpoint}}
\put(1034,876){\usebox{\plotpoint}}
\put(1037,877){\usebox{\plotpoint}}
\put(1039,878){\usebox{\plotpoint}}
\put(1042,879){\usebox{\plotpoint}}
\put(1044,880){\usebox{\plotpoint}}
\put(1047,881){\usebox{\plotpoint}}
\put(1049,882){\usebox{\plotpoint}}
\put(1052,883){\usebox{\plotpoint}}
\put(1054,884){\usebox{\plotpoint}}
\put(1057,885){\usebox{\plotpoint}}
\put(1059,886){\usebox{\plotpoint}}
\put(1062,887){\usebox{\plotpoint}}
\put(1064,888){\usebox{\plotpoint}}
\put(1067,889){\usebox{\plotpoint}}
\put(1069,890){\usebox{\plotpoint}}
\put(1072,891){\usebox{\plotpoint}}
\put(1074,892){\usebox{\plotpoint}}
\put(1077,893){\usebox{\plotpoint}}
\put(1079,894){\usebox{\plotpoint}}
\put(1082,895){\usebox{\plotpoint}}
\put(1084,896){\usebox{\plotpoint}}
\put(1087,897){\usebox{\plotpoint}}
\put(1089,898){\usebox{\plotpoint}}
\put(1092,899){\usebox{\plotpoint}}
\put(1094,900){\usebox{\plotpoint}}
\put(1097,901){\usebox{\plotpoint}}
\put(1099,902){\usebox{\plotpoint}}
\put(1102,903){\usebox{\plotpoint}}
\put(1104,904){\usebox{\plotpoint}}
\put(1107,905){\usebox{\plotpoint}}
\put(1109,906){\usebox{\plotpoint}}
\put(1112,907){\usebox{\plotpoint}}
\put(1114,908){\usebox{\plotpoint}}
\put(1116,909){\usebox{\plotpoint}}
\put(1119,910){\usebox{\plotpoint}}
\put(1121,911){\usebox{\plotpoint}}
\put(1123,912){\usebox{\plotpoint}}
\put(1126,913){\usebox{\plotpoint}}
\put(1128,914){\usebox{\plotpoint}}
\put(1130,915){\usebox{\plotpoint}}
\put(1132,916){\usebox{\plotpoint}}
\put(1134,917){\usebox{\plotpoint}}
\put(1136,918){\usebox{\plotpoint}}
\put(1138,919){\usebox{\plotpoint}}
\put(1140,920){\usebox{\plotpoint}}
\put(1143,921){\usebox{\plotpoint}}
\put(1146,922){\usebox{\plotpoint}}
\put(1148,923){\usebox{\plotpoint}}
\put(1151,924){\usebox{\plotpoint}}
\put(1153,925){\usebox{\plotpoint}}
\put(1156,926){\usebox{\plotpoint}}
\put(1158,927){\usebox{\plotpoint}}
\put(1161,928){\usebox{\plotpoint}}
\put(1163,929){\usebox{\plotpoint}}
\put(1166,930){\usebox{\plotpoint}}
\put(1168,931){\usebox{\plotpoint}}
\put(1171,932){\usebox{\plotpoint}}
\put(1173,933){\usebox{\plotpoint}}
\put(1176,934){\usebox{\plotpoint}}
\put(1178,935){\usebox{\plotpoint}}
\put(1181,936){\usebox{\plotpoint}}
\put(1183,937){\usebox{\plotpoint}}
\put(1186,938){\usebox{\plotpoint}}
\put(1188,939){\usebox{\plotpoint}}
\put(1191,940){\usebox{\plotpoint}}
\put(1193,941){\usebox{\plotpoint}}
\put(1196,942){\usebox{\plotpoint}}
\put(1198,943){\usebox{\plotpoint}}
\put(1201,944){\usebox{\plotpoint}}
\put(1203,945){\usebox{\plotpoint}}
\put(1206,946){\usebox{\plotpoint}}
\put(1208,947){\usebox{\plotpoint}}
\put(1211,948){\usebox{\plotpoint}}
\put(1213,949){\usebox{\plotpoint}}
\put(1216,950){\usebox{\plotpoint}}
\put(1218,951){\usebox{\plotpoint}}
\put(1220,952){\usebox{\plotpoint}}
\put(1223,953){\usebox{\plotpoint}}
\put(1225,954){\usebox{\plotpoint}}
\put(1227,955){\usebox{\plotpoint}}
\put(1230,956){\usebox{\plotpoint}}
\put(1232,957){\usebox{\plotpoint}}
\put(1235,958){\usebox{\plotpoint}}
\put(1237,959){\usebox{\plotpoint}}
\put(1240,960){\usebox{\plotpoint}}
\put(1242,961){\usebox{\plotpoint}}
\put(1245,962){\usebox{\plotpoint}}
\put(1247,963){\usebox{\plotpoint}}
\put(1250,964){\usebox{\plotpoint}}
\put(1252,965){\usebox{\plotpoint}}
\put(1255,966){\usebox{\plotpoint}}
\put(1257,967){\usebox{\plotpoint}}
\put(1260,968){\usebox{\plotpoint}}
\put(1262,969){\usebox{\plotpoint}}
\put(1264,970){\usebox{\plotpoint}}
\put(1266,971){\usebox{\plotpoint}}
\put(1268,972){\usebox{\plotpoint}}
\put(1270,973){\usebox{\plotpoint}}
\put(1272,974){\usebox{\plotpoint}}
\put(1274,975){\usebox{\plotpoint}}
\put(1277,976){\usebox{\plotpoint}}
\put(1280,977){\usebox{\plotpoint}}
\put(1282,978){\usebox{\plotpoint}}
\put(1285,979){\usebox{\plotpoint}}
\put(1287,980){\usebox{\plotpoint}}
\put(1290,981){\usebox{\plotpoint}}
\put(1292,982){\usebox{\plotpoint}}
\put(1295,983){\usebox{\plotpoint}}
\put(1297,984){\usebox{\plotpoint}}
\put(1300,985){\usebox{\plotpoint}}
\put(1302,986){\usebox{\plotpoint}}
\put(1305,987){\usebox{\plotpoint}}
\put(1307,988){\usebox{\plotpoint}}
\put(1310,989){\usebox{\plotpoint}}
\put(1312,990){\usebox{\plotpoint}}
\put(1315,991){\usebox{\plotpoint}}
\put(1317,992){\usebox{\plotpoint}}
\put(1320,993){\usebox{\plotpoint}}
\put(1322,994){\usebox{\plotpoint}}
\put(1325,995){\usebox{\plotpoint}}
\put(1327,996){\usebox{\plotpoint}}
\put(1330,997){\usebox{\plotpoint}}
\put(1332,998){\usebox{\plotpoint}}
\put(1335,999){\usebox{\plotpoint}}
\put(1337,1000){\usebox{\plotpoint}}
\put(1339,1001){\usebox{\plotpoint}}
\put(1342,1002){\usebox{\plotpoint}}
\put(1344,1003){\usebox{\plotpoint}}
\put(1346,1004){\usebox{\plotpoint}}
\put(1349,1005){\usebox{\plotpoint}}
\put(1351,1006){\usebox{\plotpoint}}
\put(1354,1007){\usebox{\plotpoint}}
\put(1356,1008){\usebox{\plotpoint}}
\put(1359,1009){\usebox{\plotpoint}}
\put(1361,1010){\usebox{\plotpoint}}
\put(1364,1011){\usebox{\plotpoint}}
\put(1366,1012){\usebox{\plotpoint}}
\put(1369,1013){\usebox{\plotpoint}}
\put(1371,1014){\usebox{\plotpoint}}
\put(1374,1015){\usebox{\plotpoint}}
\put(1376,1016){\usebox{\plotpoint}}
\put(1379,1017){\usebox{\plotpoint}}
\put(1381,1018){\usebox{\plotpoint}}
\put(1384,1019){\usebox{\plotpoint}}
\put(1386,1020){\usebox{\plotpoint}}
\put(1389,1021){\usebox{\plotpoint}}
\put(1391,1022){\usebox{\plotpoint}}
\put(1394,1023){\usebox{\plotpoint}}
\put(1396,1024){\usebox{\plotpoint}}
\put(1399,1025){\usebox{\plotpoint}}
\put(1401,1026){\usebox{\plotpoint}}
\put(1404,1027){\usebox{\plotpoint}}
\put(1406,1028){\usebox{\plotpoint}}
\put(1409,1029){\usebox{\plotpoint}}
\put(1411,1030){\usebox{\plotpoint}}
\put(1413,1031){\usebox{\plotpoint}}
\put(1415,1032){\usebox{\plotpoint}}
\put(1417,1033){\usebox{\plotpoint}}
\put(1419,1034){\usebox{\plotpoint}}
\put(1421,1035){\usebox{\plotpoint}}
\put(1423,1036){\usebox{\plotpoint}}
\put(1426,1037){\usebox{\plotpoint}}
\put(1429,1038){\usebox{\plotpoint}}
\put(1431,1039){\usebox{\plotpoint}}
\put(1434,1040){\usebox{\plotpoint}}
\put(1436,1041){\usebox{\plotpoint}}
\put(1439,1042){\usebox{\plotpoint}}
\put(1441,1043){\usebox{\plotpoint}}
\put(1443,1044){\usebox{\plotpoint}}
\put(1446,1045){\usebox{\plotpoint}}
\put(1448,1046){\usebox{\plotpoint}}
\put(1450,1047){\usebox{\plotpoint}}
\put(1453,1048){\usebox{\plotpoint}}
\put(1455,1049){\usebox{\plotpoint}}
\put(1458,1050){\usebox{\plotpoint}}
\put(1460,1051){\usebox{\plotpoint}}
\put(1463,1052){\usebox{\plotpoint}}
\put(1465,1053){\usebox{\plotpoint}}
\put(1468,1054){\usebox{\plotpoint}}
\put(1470,1055){\usebox{\plotpoint}}
\put(1473,1056){\usebox{\plotpoint}}
\put(1475,1057){\usebox{\plotpoint}}
\put(1478,1058){\usebox{\plotpoint}}
\put(1480,1059){\usebox{\plotpoint}}
\put(1483,1060){\usebox{\plotpoint}}
\put(1485,1061){\usebox{\plotpoint}}
\put(1488,1062){\usebox{\plotpoint}}
\put(1490,1063){\usebox{\plotpoint}}
\put(1493,1064){\usebox{\plotpoint}}
\put(1495,1065){\usebox{\plotpoint}}
\put(1498,1066){\usebox{\plotpoint}}
\put(1500,1067){\usebox{\plotpoint}}
\put(1503,1068){\usebox{\plotpoint}}
\put(1505,1069){\usebox{\plotpoint}}
\put(1508,1070){\usebox{\plotpoint}}
\put(1510,1071){\usebox{\plotpoint}}
\put(1513,1072){\usebox{\plotpoint}}
\put(1515,1073){\usebox{\plotpoint}}
\put(1518,1074){\usebox{\plotpoint}}
\put(1520,1075){\usebox{\plotpoint}}
\put(1523,1076){\usebox{\plotpoint}}
\put(1525,1077){\usebox{\plotpoint}}
\put(1528,1078){\usebox{\plotpoint}}
\put(1530,1079){\usebox{\plotpoint}}
\put(1533,1080){\usebox{\plotpoint}}
\put(1535,1081){\usebox{\plotpoint}}
\put(1538,1082){\usebox{\plotpoint}}
\put(1540,1083){\usebox{\plotpoint}}
\put(1543,1084){\usebox{\plotpoint}}
\put(1545,1085){\usebox{\plotpoint}}
\put(1548,1086){\usebox{\plotpoint}}
\put(1550,1087){\usebox{\plotpoint}}
\put(1553,1088){\usebox{\plotpoint}}
\put(1555,1089){\usebox{\plotpoint}}
\put(1558,1090){\usebox{\plotpoint}}
\put(1560,1091){\usebox{\plotpoint}}
\put(1562,1092){\usebox{\plotpoint}}
\put(1564,1093){\usebox{\plotpoint}}
\put(1566,1094){\usebox{\plotpoint}}
\put(1568,1095){\usebox{\plotpoint}}
\put(1570,1096){\usebox{\plotpoint}}
\put(1572,1097){\usebox{\plotpoint}}
\put(1574,1098){\usebox{\plotpoint}}
\put(1577,1099){\usebox{\plotpoint}}
\put(1579,1100){\usebox{\plotpoint}}
\put(1582,1101){\usebox{\plotpoint}}
\put(1584,1102){\usebox{\plotpoint}}
\put(1587,1103){\usebox{\plotpoint}}
\put(1589,1104){\usebox{\plotpoint}}
\put(1592,1105){\usebox{\plotpoint}}
\put(1594,1106){\usebox{\plotpoint}}
\put(1597,1107){\usebox{\plotpoint}}
\put(1599,1108){\usebox{\plotpoint}}
\put(1602,1109){\usebox{\plotpoint}}
\put(1604,1110){\usebox{\plotpoint}}
\put(1607,1111){\usebox{\plotpoint}}
\put(1609,1112){\usebox{\plotpoint}}
\put(1612,1113){\usebox{\plotpoint}}
\put(1614,1114){\usebox{\plotpoint}}
\put(1617,1115){\usebox{\plotpoint}}
\put(1619,1116){\usebox{\plotpoint}}
\put(1622,1117){\usebox{\plotpoint}}
\put(1624,1118){\usebox{\plotpoint}}
\put(1627,1119){\usebox{\plotpoint}}
\put(1629,1120){\usebox{\plotpoint}}
\put(1632,1121){\usebox{\plotpoint}}
\put(1634,1122){\usebox{\plotpoint}}
\put(1637,1123){\usebox{\plotpoint}}
\put(1639,1124){\usebox{\plotpoint}}
\put(1642,1125){\usebox{\plotpoint}}
\put(1644,1126){\usebox{\plotpoint}}
\put(1647,1127){\usebox{\plotpoint}}
\put(1649,1128){\usebox{\plotpoint}}
\put(1652,1129){\usebox{\plotpoint}}
\put(1654,1130){\usebox{\plotpoint}}
\put(1657,1131){\usebox{\plotpoint}}
\put(1659,1132){\usebox{\plotpoint}}
\put(1662,1133){\usebox{\plotpoint}}
\put(1664,1134){\usebox{\plotpoint}}
\put(1667,1135){\usebox{\plotpoint}}
\put(1669,1136){\usebox{\plotpoint}}
\put(1672,1137){\usebox{\plotpoint}}
\put(1674,1138){\usebox{\plotpoint}}
\put(1677,1139){\usebox{\plotpoint}}
\put(1679,1140){\usebox{\plotpoint}}
\put(1681,1141){\usebox{\plotpoint}}
\put(1684,1142){\usebox{\plotpoint}}
\put(1686,1143){\usebox{\plotpoint}}
\put(1688,1144){\usebox{\plotpoint}}
\put(1691,1145){\usebox{\plotpoint}}
\put(1693,1146){\usebox{\plotpoint}}
\put(1695,1147){\usebox{\plotpoint}}
\put(1697,1148){\usebox{\plotpoint}}
\put(1699,1149){\usebox{\plotpoint}}
\put(1701,1150){\usebox{\plotpoint}}
\put(1703,1151){\usebox{\plotpoint}}
\put(1705,1152){\usebox{\plotpoint}}
\put(1708,1153){\usebox{\plotpoint}}
\put(1711,1154){\usebox{\plotpoint}}
\put(1713,1155){\usebox{\plotpoint}}
\put(1716,1156){\usebox{\plotpoint}}
\put(1718,1157){\usebox{\plotpoint}}
\put(1721,1158){\usebox{\plotpoint}}
\put(1723,1159){\usebox{\plotpoint}}
\put(1726,1160){\usebox{\plotpoint}}
\put(1728,1161){\usebox{\plotpoint}}
\put(1731,1162){\usebox{\plotpoint}}
\put(1733,1163){\usebox{\plotpoint}}
\end{picture}
\vfill Fig.3
\end{center}
\newpage
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1800,1350)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{354.605pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1716,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,374){\makebox(0,0)[r]{1}}
\put(1716,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,590){\makebox(0,0)[r]{2}}
\put(1716,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,805){\makebox(0,0)[r]{3}}
\put(1716,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1021){\makebox(0,0)[r]{4}}
\put(1716,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{5}}
\put(1716,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){.8}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(448,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(448,113){\makebox(0,0){.9}}
\put(448,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(632,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(632,113){\makebox(0,0){1}}
\put(632,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(816,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(816,113){\makebox(0,0){1.1}}
\put(816,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1000,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1000,113){\makebox(0,0){1.2}}
\put(1000,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1184,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1184,113){\makebox(0,0){1.3}}
\put(1184,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1368,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1368,113){\makebox(0,0){1.4}}
\put(1368,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1552,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1552,113){\makebox(0,0){1.5}}
\put(1552,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1736,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1736,113){\makebox(0,0){1.6}}
\put(1736,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{354.605pt}{0.350pt}}
\put(1736,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{354.605pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{$ \Delta F(\alpha ) $ }}}
\put(1000,68){\makebox(0,0){ $ \alpha $ }}
\put(945,223){\makebox(0,0)[l]{I}}
\put(1184,223){\makebox(0,0)[l]{XY}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(926,223){\vector(0,-1){65}}
\put(356,836){\vector(-1,0){92}}
\put(1166,223){\vector(0,-1){65}}
\put(632,174){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(816,258){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(908,368){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1000,543){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1092,724){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1184,861){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1276,985){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1368,1102){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(632,174){\usebox{\plotpoint}}
\put(632,174){\usebox{\plotpoint}}
\put(634,175){\usebox{\plotpoint}}
\put(636,176){\usebox{\plotpoint}}
\put(638,177){\usebox{\plotpoint}}
\put(640,178){\usebox{\plotpoint}}
\put(642,179){\usebox{\plotpoint}}
\put(645,180){\usebox{\plotpoint}}
\put(647,181){\usebox{\plotpoint}}
\put(649,182){\usebox{\plotpoint}}
\put(651,183){\usebox{\plotpoint}}
\put(653,184){\usebox{\plotpoint}}
\put(656,185){\usebox{\plotpoint}}
\put(658,186){\usebox{\plotpoint}}
\put(660,187){\usebox{\plotpoint}}
\put(662,188){\usebox{\plotpoint}}
\put(664,189){\usebox{\plotpoint}}
\put(667,190){\usebox{\plotpoint}}
\put(669,191){\usebox{\plotpoint}}
\put(671,192){\usebox{\plotpoint}}
\put(673,193){\usebox{\plotpoint}}
\put(675,194){\usebox{\plotpoint}}
\put(678,195){\usebox{\plotpoint}}
\put(680,196){\usebox{\plotpoint}}
\put(682,197){\usebox{\plotpoint}}
\put(684,198){\usebox{\plotpoint}}
\put(686,199){\usebox{\plotpoint}}
\put(688,200){\usebox{\plotpoint}}
\put(691,201){\usebox{\plotpoint}}
\put(693,202){\usebox{\plotpoint}}
\put(695,203){\usebox{\plotpoint}}
\put(697,204){\usebox{\plotpoint}}
\put(699,205){\usebox{\plotpoint}}
\put(702,206){\usebox{\plotpoint}}
\put(704,207){\usebox{\plotpoint}}
\put(706,208){\usebox{\plotpoint}}
\put(708,209){\usebox{\plotpoint}}
\put(710,210){\usebox{\plotpoint}}
\put(713,211){\usebox{\plotpoint}}
\put(715,212){\usebox{\plotpoint}}
\put(717,213){\usebox{\plotpoint}}
\put(719,214){\usebox{\plotpoint}}
\put(721,215){\usebox{\plotpoint}}
\put(724,216){\usebox{\plotpoint}}
\put(726,217){\usebox{\plotpoint}}
\put(728,218){\usebox{\plotpoint}}
\put(730,219){\usebox{\plotpoint}}
\put(732,220){\usebox{\plotpoint}}
\put(734,221){\usebox{\plotpoint}}
\put(737,222){\usebox{\plotpoint}}
\put(739,223){\usebox{\plotpoint}}
\put(741,224){\usebox{\plotpoint}}
\put(743,225){\usebox{\plotpoint}}
\put(745,226){\usebox{\plotpoint}}
\put(748,227){\usebox{\plotpoint}}
\put(750,228){\usebox{\plotpoint}}
\put(752,229){\usebox{\plotpoint}}
\put(754,230){\usebox{\plotpoint}}
\put(756,231){\usebox{\plotpoint}}
\put(759,232){\usebox{\plotpoint}}
\put(761,233){\usebox{\plotpoint}}
\put(763,234){\usebox{\plotpoint}}
\put(765,235){\usebox{\plotpoint}}
\put(767,236){\usebox{\plotpoint}}
\put(770,237){\usebox{\plotpoint}}
\put(772,238){\usebox{\plotpoint}}
\put(774,239){\usebox{\plotpoint}}
\put(776,240){\usebox{\plotpoint}}
\put(778,241){\usebox{\plotpoint}}
\put(780,242){\usebox{\plotpoint}}
\put(783,243){\usebox{\plotpoint}}
\put(785,244){\usebox{\plotpoint}}
\put(787,245){\usebox{\plotpoint}}
\put(789,246){\usebox{\plotpoint}}
\put(791,247){\usebox{\plotpoint}}
\put(794,248){\usebox{\plotpoint}}
\put(796,249){\usebox{\plotpoint}}
\put(798,250){\usebox{\plotpoint}}
\put(800,251){\usebox{\plotpoint}}
\put(802,252){\usebox{\plotpoint}}
\put(805,253){\usebox{\plotpoint}}
\put(807,254){\usebox{\plotpoint}}
\put(809,255){\usebox{\plotpoint}}
\put(811,256){\usebox{\plotpoint}}
\put(813,257){\usebox{\plotpoint}}
\put(816,258){\usebox{\plotpoint}}
\put(817,259){\usebox{\plotpoint}}
\put(818,260){\usebox{\plotpoint}}
\put(819,261){\usebox{\plotpoint}}
\put(820,262){\usebox{\plotpoint}}
\put(821,263){\usebox{\plotpoint}}
\put(822,265){\usebox{\plotpoint}}
\put(823,266){\usebox{\plotpoint}}
\put(824,267){\usebox{\plotpoint}}
\put(825,268){\usebox{\plotpoint}}
\put(826,269){\usebox{\plotpoint}}
\put(827,271){\usebox{\plotpoint}}
\put(828,272){\usebox{\plotpoint}}
\put(829,273){\usebox{\plotpoint}}
\put(830,274){\usebox{\plotpoint}}
\put(831,275){\usebox{\plotpoint}}
\put(832,277){\usebox{\plotpoint}}
\put(833,278){\usebox{\plotpoint}}
\put(834,279){\usebox{\plotpoint}}
\put(835,280){\usebox{\plotpoint}}
\put(836,281){\usebox{\plotpoint}}
\put(837,283){\usebox{\plotpoint}}
\put(838,284){\usebox{\plotpoint}}
\put(839,285){\usebox{\plotpoint}}
\put(840,286){\usebox{\plotpoint}}
\put(841,287){\usebox{\plotpoint}}
\put(842,289){\usebox{\plotpoint}}
\put(843,290){\usebox{\plotpoint}}
\put(844,291){\usebox{\plotpoint}}
\put(845,292){\usebox{\plotpoint}}
\put(846,293){\usebox{\plotpoint}}
\put(847,295){\usebox{\plotpoint}}
\put(848,296){\usebox{\plotpoint}}
\put(849,297){\usebox{\plotpoint}}
\put(850,298){\usebox{\plotpoint}}
\put(851,299){\usebox{\plotpoint}}
\put(852,301){\usebox{\plotpoint}}
\put(853,302){\usebox{\plotpoint}}
\put(854,303){\usebox{\plotpoint}}
\put(855,304){\usebox{\plotpoint}}
\put(856,305){\usebox{\plotpoint}}
\put(857,307){\usebox{\plotpoint}}
\put(858,308){\usebox{\plotpoint}}
\put(859,309){\usebox{\plotpoint}}
\put(860,310){\usebox{\plotpoint}}
\put(861,311){\usebox{\plotpoint}}
\put(862,312){\usebox{\plotpoint}}
\put(863,314){\usebox{\plotpoint}}
\put(864,315){\usebox{\plotpoint}}
\put(865,316){\usebox{\plotpoint}}
\put(866,317){\usebox{\plotpoint}}
\put(867,318){\usebox{\plotpoint}}
\put(868,320){\usebox{\plotpoint}}
\put(869,321){\usebox{\plotpoint}}
\put(870,322){\usebox{\plotpoint}}
\put(871,323){\usebox{\plotpoint}}
\put(872,324){\usebox{\plotpoint}}
\put(873,326){\usebox{\plotpoint}}
\put(874,327){\usebox{\plotpoint}}
\put(875,328){\usebox{\plotpoint}}
\put(876,329){\usebox{\plotpoint}}
\put(877,330){\usebox{\plotpoint}}
\put(878,332){\usebox{\plotpoint}}
\put(879,333){\usebox{\plotpoint}}
\put(880,334){\usebox{\plotpoint}}
\put(881,335){\usebox{\plotpoint}}
\put(882,336){\usebox{\plotpoint}}
\put(883,338){\usebox{\plotpoint}}
\put(884,339){\usebox{\plotpoint}}
\put(885,340){\usebox{\plotpoint}}
\put(886,341){\usebox{\plotpoint}}
\put(887,342){\usebox{\plotpoint}}
\put(888,344){\usebox{\plotpoint}}
\put(889,345){\usebox{\plotpoint}}
\put(890,346){\usebox{\plotpoint}}
\put(891,347){\usebox{\plotpoint}}
\put(892,348){\usebox{\plotpoint}}
\put(893,350){\usebox{\plotpoint}}
\put(894,351){\usebox{\plotpoint}}
\put(895,352){\usebox{\plotpoint}}
\put(896,353){\usebox{\plotpoint}}
\put(897,354){\usebox{\plotpoint}}
\put(898,356){\usebox{\plotpoint}}
\put(899,357){\usebox{\plotpoint}}
\put(900,358){\usebox{\plotpoint}}
\put(901,359){\usebox{\plotpoint}}
\put(902,360){\usebox{\plotpoint}}
\put(903,362){\usebox{\plotpoint}}
\put(904,363){\usebox{\plotpoint}}
\put(905,364){\usebox{\plotpoint}}
\put(906,365){\usebox{\plotpoint}}
\put(907,366){\usebox{\plotpoint}}
\put(908,367){\usebox{\plotpoint}}
\put(909,369){\usebox{\plotpoint}}
\put(910,371){\usebox{\plotpoint}}
\put(911,373){\usebox{\plotpoint}}
\put(912,375){\usebox{\plotpoint}}
\put(913,377){\usebox{\plotpoint}}
\put(914,379){\usebox{\plotpoint}}
\put(915,381){\usebox{\plotpoint}}
\put(916,383){\usebox{\plotpoint}}
\put(917,385){\usebox{\plotpoint}}
\put(918,387){\usebox{\plotpoint}}
\put(919,388){\usebox{\plotpoint}}
\put(920,390){\usebox{\plotpoint}}
\put(921,392){\usebox{\plotpoint}}
\put(922,394){\usebox{\plotpoint}}
\put(923,396){\usebox{\plotpoint}}
\put(924,398){\usebox{\plotpoint}}
\put(925,400){\usebox{\plotpoint}}
\put(926,402){\usebox{\plotpoint}}
\put(927,404){\usebox{\plotpoint}}
\put(928,406){\usebox{\plotpoint}}
\put(929,407){\usebox{\plotpoint}}
\put(930,409){\usebox{\plotpoint}}
\put(931,411){\usebox{\plotpoint}}
\put(932,413){\usebox{\plotpoint}}
\put(933,415){\usebox{\plotpoint}}
\put(934,417){\usebox{\plotpoint}}
\put(935,419){\usebox{\plotpoint}}
\put(936,421){\usebox{\plotpoint}}
\put(937,423){\usebox{\plotpoint}}
\put(938,425){\usebox{\plotpoint}}
\put(939,426){\usebox{\plotpoint}}
\put(940,428){\usebox{\plotpoint}}
\put(941,430){\usebox{\plotpoint}}
\put(942,432){\usebox{\plotpoint}}
\put(943,434){\usebox{\plotpoint}}
\put(944,436){\usebox{\plotpoint}}
\put(945,438){\usebox{\plotpoint}}
\put(946,440){\usebox{\plotpoint}}
\put(947,442){\usebox{\plotpoint}}
\put(948,444){\usebox{\plotpoint}}
\put(949,445){\usebox{\plotpoint}}
\put(950,447){\usebox{\plotpoint}}
\put(951,449){\usebox{\plotpoint}}
\put(952,451){\usebox{\plotpoint}}
\put(953,453){\usebox{\plotpoint}}
\put(954,455){\usebox{\plotpoint}}
\put(955,457){\usebox{\plotpoint}}
\put(956,459){\usebox{\plotpoint}}
\put(957,461){\usebox{\plotpoint}}
\put(958,463){\usebox{\plotpoint}}
\put(959,465){\usebox{\plotpoint}}
\put(960,466){\usebox{\plotpoint}}
\put(961,468){\usebox{\plotpoint}}
\put(962,470){\usebox{\plotpoint}}
\put(963,472){\usebox{\plotpoint}}
\put(964,474){\usebox{\plotpoint}}
\put(965,476){\usebox{\plotpoint}}
\put(966,478){\usebox{\plotpoint}}
\put(967,480){\usebox{\plotpoint}}
\put(968,482){\usebox{\plotpoint}}
\put(969,484){\usebox{\plotpoint}}
\put(970,485){\usebox{\plotpoint}}
\put(971,487){\usebox{\plotpoint}}
\put(972,489){\usebox{\plotpoint}}
\put(973,491){\usebox{\plotpoint}}
\put(974,493){\usebox{\plotpoint}}
\put(975,495){\usebox{\plotpoint}}
\put(976,497){\usebox{\plotpoint}}
\put(977,499){\usebox{\plotpoint}}
\put(978,501){\usebox{\plotpoint}}
\put(979,503){\usebox{\plotpoint}}
\put(980,504){\usebox{\plotpoint}}
\put(981,506){\usebox{\plotpoint}}
\put(982,508){\usebox{\plotpoint}}
\put(983,510){\usebox{\plotpoint}}
\put(984,512){\usebox{\plotpoint}}
\put(985,514){\usebox{\plotpoint}}
\put(986,516){\usebox{\plotpoint}}
\put(987,518){\usebox{\plotpoint}}
\put(988,520){\usebox{\plotpoint}}
\put(989,522){\usebox{\plotpoint}}
\put(990,523){\usebox{\plotpoint}}
\put(991,525){\usebox{\plotpoint}}
\put(992,527){\usebox{\plotpoint}}
\put(993,529){\usebox{\plotpoint}}
\put(994,531){\usebox{\plotpoint}}
\put(995,533){\usebox{\plotpoint}}
\put(996,535){\usebox{\plotpoint}}
\put(997,537){\usebox{\plotpoint}}
\put(998,539){\usebox{\plotpoint}}
\put(999,541){\usebox{\plotpoint}}
\put(1000,542){\usebox{\plotpoint}}
\put(1001,544){\usebox{\plotpoint}}
\put(1002,546){\usebox{\plotpoint}}
\put(1003,548){\usebox{\plotpoint}}
\put(1004,550){\usebox{\plotpoint}}
\put(1005,552){\usebox{\plotpoint}}
\put(1006,554){\usebox{\plotpoint}}
\put(1007,556){\usebox{\plotpoint}}
\put(1008,558){\usebox{\plotpoint}}
\put(1009,560){\usebox{\plotpoint}}
\put(1010,562){\usebox{\plotpoint}}
\put(1011,564){\usebox{\plotpoint}}
\put(1012,566){\usebox{\plotpoint}}
\put(1013,568){\usebox{\plotpoint}}
\put(1014,570){\usebox{\plotpoint}}
\put(1015,572){\usebox{\plotpoint}}
\put(1016,574){\usebox{\plotpoint}}
\put(1017,576){\usebox{\plotpoint}}
\put(1018,578){\usebox{\plotpoint}}
\put(1019,580){\usebox{\plotpoint}}
\put(1020,582){\usebox{\plotpoint}}
\put(1021,584){\usebox{\plotpoint}}
\put(1022,586){\usebox{\plotpoint}}
\put(1023,588){\usebox{\plotpoint}}
\put(1024,590){\usebox{\plotpoint}}
\put(1025,592){\usebox{\plotpoint}}
\put(1026,594){\usebox{\plotpoint}}
\put(1027,596){\usebox{\plotpoint}}
\put(1028,598){\usebox{\plotpoint}}
\put(1029,600){\usebox{\plotpoint}}
\put(1030,602){\usebox{\plotpoint}}
\put(1031,603){\usebox{\plotpoint}}
\put(1032,605){\usebox{\plotpoint}}
\put(1033,607){\usebox{\plotpoint}}
\put(1034,609){\usebox{\plotpoint}}
\put(1035,611){\usebox{\plotpoint}}
\put(1036,613){\usebox{\plotpoint}}
\put(1037,615){\usebox{\plotpoint}}
\put(1038,617){\usebox{\plotpoint}}
\put(1039,619){\usebox{\plotpoint}}
\put(1040,621){\usebox{\plotpoint}}
\put(1041,623){\usebox{\plotpoint}}
\put(1042,625){\usebox{\plotpoint}}
\put(1043,627){\usebox{\plotpoint}}
\put(1044,629){\usebox{\plotpoint}}
\put(1045,631){\usebox{\plotpoint}}
\put(1046,633){\usebox{\plotpoint}}
\put(1047,635){\usebox{\plotpoint}}
\put(1048,637){\usebox{\plotpoint}}
\put(1049,639){\usebox{\plotpoint}}
\put(1050,641){\usebox{\plotpoint}}
\put(1051,643){\usebox{\plotpoint}}
\put(1052,645){\usebox{\plotpoint}}
\put(1053,647){\usebox{\plotpoint}}
\put(1054,649){\usebox{\plotpoint}}
\put(1055,651){\usebox{\plotpoint}}
\put(1056,653){\usebox{\plotpoint}}
\put(1057,655){\usebox{\plotpoint}}
\put(1058,657){\usebox{\plotpoint}}
\put(1059,659){\usebox{\plotpoint}}
\put(1060,661){\usebox{\plotpoint}}
\put(1061,663){\usebox{\plotpoint}}
\put(1062,664){\usebox{\plotpoint}}
\put(1063,666){\usebox{\plotpoint}}
\put(1064,668){\usebox{\plotpoint}}
\put(1065,670){\usebox{\plotpoint}}
\put(1066,672){\usebox{\plotpoint}}
\put(1067,674){\usebox{\plotpoint}}
\put(1068,676){\usebox{\plotpoint}}
\put(1069,678){\usebox{\plotpoint}}
\put(1070,680){\usebox{\plotpoint}}
\put(1071,682){\usebox{\plotpoint}}
\put(1072,684){\usebox{\plotpoint}}
\put(1073,686){\usebox{\plotpoint}}
\put(1074,688){\usebox{\plotpoint}}
\put(1075,690){\usebox{\plotpoint}}
\put(1076,692){\usebox{\plotpoint}}
\put(1077,694){\usebox{\plotpoint}}
\put(1078,696){\usebox{\plotpoint}}
\put(1079,698){\usebox{\plotpoint}}
\put(1080,700){\usebox{\plotpoint}}
\put(1081,702){\usebox{\plotpoint}}
\put(1082,704){\usebox{\plotpoint}}
\put(1083,706){\usebox{\plotpoint}}
\put(1084,708){\usebox{\plotpoint}}
\put(1085,710){\usebox{\plotpoint}}
\put(1086,712){\usebox{\plotpoint}}
\put(1087,714){\usebox{\plotpoint}}
\put(1088,716){\usebox{\plotpoint}}
\put(1089,718){\usebox{\plotpoint}}
\put(1090,720){\usebox{\plotpoint}}
\put(1091,722){\usebox{\plotpoint}}
\put(1092,724){\usebox{\plotpoint}}
\put(1093,725){\usebox{\plotpoint}}
\put(1094,726){\usebox{\plotpoint}}
\put(1095,728){\usebox{\plotpoint}}
\put(1096,729){\usebox{\plotpoint}}
\put(1097,731){\usebox{\plotpoint}}
\put(1098,732){\usebox{\plotpoint}}
\put(1099,734){\usebox{\plotpoint}}
\put(1100,735){\usebox{\plotpoint}}
\put(1101,737){\usebox{\plotpoint}}
\put(1102,738){\usebox{\plotpoint}}
\put(1103,740){\usebox{\plotpoint}}
\put(1104,741){\usebox{\plotpoint}}
\put(1105,743){\usebox{\plotpoint}}
\put(1106,744){\usebox{\plotpoint}}
\put(1107,746){\usebox{\plotpoint}}
\put(1108,747){\usebox{\plotpoint}}
\put(1109,749){\usebox{\plotpoint}}
\put(1110,750){\usebox{\plotpoint}}
\put(1111,752){\usebox{\plotpoint}}
\put(1112,753){\usebox{\plotpoint}}
\put(1113,755){\usebox{\plotpoint}}
\put(1114,756){\usebox{\plotpoint}}
\put(1115,758){\usebox{\plotpoint}}
\put(1116,759){\usebox{\plotpoint}}
\put(1117,761){\usebox{\plotpoint}}
\put(1118,762){\usebox{\plotpoint}}
\put(1119,764){\usebox{\plotpoint}}
\put(1120,765){\usebox{\plotpoint}}
\put(1121,767){\usebox{\plotpoint}}
\put(1122,768){\usebox{\plotpoint}}
\put(1123,770){\usebox{\plotpoint}}
\put(1124,771){\usebox{\plotpoint}}
\put(1125,773){\usebox{\plotpoint}}
\put(1126,774){\usebox{\plotpoint}}
\put(1127,776){\usebox{\plotpoint}}
\put(1128,777){\usebox{\plotpoint}}
\put(1129,779){\usebox{\plotpoint}}
\put(1130,780){\usebox{\plotpoint}}
\put(1131,782){\usebox{\plotpoint}}
\put(1132,783){\usebox{\plotpoint}}
\put(1133,785){\usebox{\plotpoint}}
\put(1134,786){\usebox{\plotpoint}}
\put(1135,788){\usebox{\plotpoint}}
\put(1136,789){\usebox{\plotpoint}}
\put(1137,791){\usebox{\plotpoint}}
\put(1138,792){\usebox{\plotpoint}}
\put(1139,793){\usebox{\plotpoint}}
\put(1140,795){\usebox{\plotpoint}}
\put(1141,796){\usebox{\plotpoint}}
\put(1142,798){\usebox{\plotpoint}}
\put(1143,799){\usebox{\plotpoint}}
\put(1144,801){\usebox{\plotpoint}}
\put(1145,802){\usebox{\plotpoint}}
\put(1146,804){\usebox{\plotpoint}}
\put(1147,805){\usebox{\plotpoint}}
\put(1148,807){\usebox{\plotpoint}}
\put(1149,808){\usebox{\plotpoint}}
\put(1150,810){\usebox{\plotpoint}}
\put(1151,811){\usebox{\plotpoint}}
\put(1152,813){\usebox{\plotpoint}}
\put(1153,814){\usebox{\plotpoint}}
\put(1154,816){\usebox{\plotpoint}}
\put(1155,817){\usebox{\plotpoint}}
\put(1156,819){\usebox{\plotpoint}}
\put(1157,820){\usebox{\plotpoint}}
\put(1158,822){\usebox{\plotpoint}}
\put(1159,823){\usebox{\plotpoint}}
\put(1160,825){\usebox{\plotpoint}}
\put(1161,826){\usebox{\plotpoint}}
\put(1162,828){\usebox{\plotpoint}}
\put(1163,829){\usebox{\plotpoint}}
\put(1164,831){\usebox{\plotpoint}}
\put(1165,832){\usebox{\plotpoint}}
\put(1166,834){\usebox{\plotpoint}}
\put(1167,835){\usebox{\plotpoint}}
\put(1168,837){\usebox{\plotpoint}}
\put(1169,838){\usebox{\plotpoint}}
\put(1170,840){\usebox{\plotpoint}}
\put(1171,841){\usebox{\plotpoint}}
\put(1172,843){\usebox{\plotpoint}}
\put(1173,844){\usebox{\plotpoint}}
\put(1174,846){\usebox{\plotpoint}}
\put(1175,847){\usebox{\plotpoint}}
\put(1176,849){\usebox{\plotpoint}}
\put(1177,850){\usebox{\plotpoint}}
\put(1178,852){\usebox{\plotpoint}}
\put(1179,853){\usebox{\plotpoint}}
\put(1180,855){\usebox{\plotpoint}}
\put(1181,856){\usebox{\plotpoint}}
\put(1182,858){\usebox{\plotpoint}}
\put(1183,859){\usebox{\plotpoint}}
\put(1184,861){\usebox{\plotpoint}}
\put(1185,862){\usebox{\plotpoint}}
\put(1186,863){\usebox{\plotpoint}}
\put(1187,865){\usebox{\plotpoint}}
\put(1188,866){\usebox{\plotpoint}}
\put(1189,867){\usebox{\plotpoint}}
\put(1190,869){\usebox{\plotpoint}}
\put(1191,870){\usebox{\plotpoint}}
\put(1192,871){\usebox{\plotpoint}}
\put(1193,873){\usebox{\plotpoint}}
\put(1194,874){\usebox{\plotpoint}}
\put(1195,875){\usebox{\plotpoint}}
\put(1196,877){\usebox{\plotpoint}}
\put(1197,878){\usebox{\plotpoint}}
\put(1198,879){\usebox{\plotpoint}}
\put(1199,881){\usebox{\plotpoint}}
\put(1200,882){\usebox{\plotpoint}}
\put(1201,883){\usebox{\plotpoint}}
\put(1202,885){\usebox{\plotpoint}}
\put(1203,886){\usebox{\plotpoint}}
\put(1204,887){\usebox{\plotpoint}}
\put(1205,889){\usebox{\plotpoint}}
\put(1206,890){\usebox{\plotpoint}}
\put(1207,892){\usebox{\plotpoint}}
\put(1208,893){\usebox{\plotpoint}}
\put(1209,894){\usebox{\plotpoint}}
\put(1210,896){\usebox{\plotpoint}}
\put(1211,897){\usebox{\plotpoint}}
\put(1212,898){\usebox{\plotpoint}}
\put(1213,900){\usebox{\plotpoint}}
\put(1214,901){\usebox{\plotpoint}}
\put(1215,902){\usebox{\plotpoint}}
\put(1216,904){\usebox{\plotpoint}}
\put(1217,905){\usebox{\plotpoint}}
\put(1218,906){\usebox{\plotpoint}}
\put(1219,908){\usebox{\plotpoint}}
\put(1220,909){\usebox{\plotpoint}}
\put(1221,910){\usebox{\plotpoint}}
\put(1222,912){\usebox{\plotpoint}}
\put(1223,913){\usebox{\plotpoint}}
\put(1224,914){\usebox{\plotpoint}}
\put(1225,916){\usebox{\plotpoint}}
\put(1226,917){\usebox{\plotpoint}}
\put(1227,918){\usebox{\plotpoint}}
\put(1228,920){\usebox{\plotpoint}}
\put(1229,921){\usebox{\plotpoint}}
\put(1230,923){\usebox{\plotpoint}}
\put(1231,924){\usebox{\plotpoint}}
\put(1232,925){\usebox{\plotpoint}}
\put(1233,927){\usebox{\plotpoint}}
\put(1234,928){\usebox{\plotpoint}}
\put(1235,929){\usebox{\plotpoint}}
\put(1236,931){\usebox{\plotpoint}}
\put(1237,932){\usebox{\plotpoint}}
\put(1238,933){\usebox{\plotpoint}}
\put(1239,935){\usebox{\plotpoint}}
\put(1240,936){\usebox{\plotpoint}}
\put(1241,937){\usebox{\plotpoint}}
\put(1242,939){\usebox{\plotpoint}}
\put(1243,940){\usebox{\plotpoint}}
\put(1244,941){\usebox{\plotpoint}}
\put(1245,943){\usebox{\plotpoint}}
\put(1246,944){\usebox{\plotpoint}}
\put(1247,945){\usebox{\plotpoint}}
\put(1248,947){\usebox{\plotpoint}}
\put(1249,948){\usebox{\plotpoint}}
\put(1250,949){\usebox{\plotpoint}}
\put(1251,951){\usebox{\plotpoint}}
\put(1252,952){\usebox{\plotpoint}}
\put(1253,954){\usebox{\plotpoint}}
\put(1254,955){\usebox{\plotpoint}}
\put(1255,956){\usebox{\plotpoint}}
\put(1256,958){\usebox{\plotpoint}}
\put(1257,959){\usebox{\plotpoint}}
\put(1258,960){\usebox{\plotpoint}}
\put(1259,962){\usebox{\plotpoint}}
\put(1260,963){\usebox{\plotpoint}}
\put(1261,964){\usebox{\plotpoint}}
\put(1262,966){\usebox{\plotpoint}}
\put(1263,967){\usebox{\plotpoint}}
\put(1264,968){\usebox{\plotpoint}}
\put(1265,970){\usebox{\plotpoint}}
\put(1266,971){\usebox{\plotpoint}}
\put(1267,972){\usebox{\plotpoint}}
\put(1268,974){\usebox{\plotpoint}}
\put(1269,975){\usebox{\plotpoint}}
\put(1270,976){\usebox{\plotpoint}}
\put(1271,978){\usebox{\plotpoint}}
\put(1272,979){\usebox{\plotpoint}}
\put(1273,980){\usebox{\plotpoint}}
\put(1274,982){\usebox{\plotpoint}}
\put(1275,983){\usebox{\plotpoint}}
\put(1276,985){\usebox{\plotpoint}}
\put(1277,986){\usebox{\plotpoint}}
\put(1278,987){\usebox{\plotpoint}}
\put(1279,988){\usebox{\plotpoint}}
\put(1280,990){\usebox{\plotpoint}}
\put(1281,991){\usebox{\plotpoint}}
\put(1282,992){\usebox{\plotpoint}}
\put(1283,993){\usebox{\plotpoint}}
\put(1284,995){\usebox{\plotpoint}}
\put(1285,996){\usebox{\plotpoint}}
\put(1286,997){\usebox{\plotpoint}}
\put(1287,998){\usebox{\plotpoint}}
\put(1288,1000){\usebox{\plotpoint}}
\put(1289,1001){\usebox{\plotpoint}}
\put(1290,1002){\usebox{\plotpoint}}
\put(1291,1004){\usebox{\plotpoint}}
\put(1292,1005){\usebox{\plotpoint}}
\put(1293,1006){\usebox{\plotpoint}}
\put(1294,1007){\usebox{\plotpoint}}
\put(1295,1009){\usebox{\plotpoint}}
\put(1296,1010){\usebox{\plotpoint}}
\put(1297,1011){\usebox{\plotpoint}}
\put(1298,1012){\usebox{\plotpoint}}
\put(1299,1014){\usebox{\plotpoint}}
\put(1300,1015){\usebox{\plotpoint}}
\put(1301,1016){\usebox{\plotpoint}}
\put(1302,1018){\usebox{\plotpoint}}
\put(1303,1019){\usebox{\plotpoint}}
\put(1304,1020){\usebox{\plotpoint}}
\put(1305,1021){\usebox{\plotpoint}}
\put(1306,1023){\usebox{\plotpoint}}
\put(1307,1024){\usebox{\plotpoint}}
\put(1308,1025){\usebox{\plotpoint}}
\put(1309,1026){\usebox{\plotpoint}}
\put(1310,1028){\usebox{\plotpoint}}
\put(1311,1029){\usebox{\plotpoint}}
\put(1312,1030){\usebox{\plotpoint}}
\put(1313,1032){\usebox{\plotpoint}}
\put(1314,1033){\usebox{\plotpoint}}
\put(1315,1034){\usebox{\plotpoint}}
\put(1316,1035){\usebox{\plotpoint}}
\put(1317,1037){\usebox{\plotpoint}}
\put(1318,1038){\usebox{\plotpoint}}
\put(1319,1039){\usebox{\plotpoint}}
\put(1320,1040){\usebox{\plotpoint}}
\put(1321,1042){\usebox{\plotpoint}}
\put(1322,1043){\usebox{\plotpoint}}
\put(1323,1044){\usebox{\plotpoint}}
\put(1324,1046){\usebox{\plotpoint}}
\put(1325,1047){\usebox{\plotpoint}}
\put(1326,1048){\usebox{\plotpoint}}
\put(1327,1049){\usebox{\plotpoint}}
\put(1328,1051){\usebox{\plotpoint}}
\put(1329,1052){\usebox{\plotpoint}}
\put(1330,1053){\usebox{\plotpoint}}
\put(1331,1054){\usebox{\plotpoint}}
\put(1332,1056){\usebox{\plotpoint}}
\put(1333,1057){\usebox{\plotpoint}}
\put(1334,1058){\usebox{\plotpoint}}
\put(1335,1060){\usebox{\plotpoint}}
\put(1336,1061){\usebox{\plotpoint}}
\put(1337,1062){\usebox{\plotpoint}}
\put(1338,1063){\usebox{\plotpoint}}
\put(1339,1065){\usebox{\plotpoint}}
\put(1340,1066){\usebox{\plotpoint}}
\put(1341,1067){\usebox{\plotpoint}}
\put(1342,1068){\usebox{\plotpoint}}
\put(1343,1070){\usebox{\plotpoint}}
\put(1344,1071){\usebox{\plotpoint}}
\put(1345,1072){\usebox{\plotpoint}}
\put(1346,1074){\usebox{\plotpoint}}
\put(1347,1075){\usebox{\plotpoint}}
\put(1348,1076){\usebox{\plotpoint}}
\put(1349,1077){\usebox{\plotpoint}}
\put(1350,1079){\usebox{\plotpoint}}
\put(1351,1080){\usebox{\plotpoint}}
\put(1352,1081){\usebox{\plotpoint}}
\put(1353,1082){\usebox{\plotpoint}}
\put(1354,1084){\usebox{\plotpoint}}
\put(1355,1085){\usebox{\plotpoint}}
\put(1356,1086){\usebox{\plotpoint}}
\put(1357,1088){\usebox{\plotpoint}}
\put(1358,1089){\usebox{\plotpoint}}
\put(1359,1090){\usebox{\plotpoint}}
\put(1360,1091){\usebox{\plotpoint}}
\put(1361,1093){\usebox{\plotpoint}}
\put(1362,1094){\usebox{\plotpoint}}
\put(1363,1095){\usebox{\plotpoint}}
\put(1364,1096){\usebox{\plotpoint}}
\put(1365,1098){\usebox{\plotpoint}}
\put(1366,1099){\usebox{\plotpoint}}
\put(1367,1100){\usebox{\plotpoint}}
\put(1368,1101){\usebox{\plotpoint}}
\end{picture}
